Hopf dreams and diagonal harmonics

This paper introduces a Hopf algebra structure on a family of reduced pipe dreams. We show that this Hopf algebra is free and cofree, and construct a surjection onto a commutative Hopf algebra of permutations. The pipe dream Hopf algebra contains Hopf subalgebras with interesting sets of generators and Hilbert series related to subsequences of Catalan numbers. Three other relevant Hopf subalgebras include the Loday-Ronco Hopf algebra on complete binary trees, a Hopf algebra related to a special family of lattice walks on the quarter plane, and a Hopf algebra on $\nu$-trees related to $\nu$-Tamari lattices. One of this Hopf subalgebras motivates a new notion of Hopf chains in the Tamari lattice, which are used to present applications and conjectures in the theory of multivariate diagonal harmonics.

==> figures/bijection1.tex <==
\pipeDreamBiColor{white}{black}{black}{
	{n,n,n,n,n,\rotatebox{90}{\;..\;},n,n},
	{n,e/l/r,c/r/l,\;..\;,c/r/l,e/r/l,n,n},
	{n,c/l/r,n,n,n,n,n,n},
	{n,\rotatebox{90}{\;..\;},n,n,n,n,n,n},
	{n,c/l/r,n,n,n,n,n,n},
	{\;..\;,e/r/l,n,n,n,n,n,n},
}
\quad$\longmapsto$\qquad
\begin{tikzpicture}[baseline = -.65cm, scale=1]
  \node at ( \boxsize * 0 , -\boxsize * 0 ) {$\scriptstyle \bullet$};
  \node at ( \boxsize * 4 , -\boxsize * 0 ) {$\scriptstyle \bullet$};
  \node at ( \boxsize * 0 , -\boxsize * 4 ) {$\scriptstyle \bullet$};
  \draw ( \boxsize * 0 , -\boxsize * 0 ) -- ( \boxsize * 4 , -\boxsize * 0 );
  \draw ( \boxsize * 0 , -\boxsize * 0 ) -- ( \boxsize * 0 , -\boxsize * 4 );
\end{tikzpicture}


==> figures/bijection2.tex <==
\pipeDreamMonoColor{black}{black}{
	{n,n,4,3,2,1},
	{n,t,e,c,e,b},
	{1,c,c,c,b},
	{2,c,e,b},
	{3,c,b},
	{4,b},
}
\qquad$\longmapsto$\qquad
\begin{tikzpicture}[baseline = -.65cm, scale=1]
  \node at ( \boxsize * 0 , -\boxsize * 0 ) {$\scriptstyle \bullet$};
  \node at ( \boxsize * 1 , -\boxsize * 0 ) {$\scriptstyle \bullet$};
  \node at ( \boxsize * 3 , -\boxsize * 0 ) {$\scriptstyle \bullet$};
  \node at ( \boxsize * 4 , -\boxsize * 0 ) {$\scriptstyle \bullet$};
  \node at ( \boxsize * 3 , -\boxsize * 1 ) {$\scriptstyle \bullet$};
  \node at ( \boxsize * 1 , -\boxsize * 2 ) {$\scriptstyle \bullet$};
  \node at ( \boxsize * 2 , -\boxsize * 2 ) {$\scriptstyle \bullet$};
  \node at ( \boxsize * 1 , -\boxsize * 3 ) {$\scriptstyle \bullet$};
  \node at ( \boxsize * 0 , -\boxsize * 4 ) {$\scriptstyle \bullet$};
  \draw ( \boxsize * 0 , -\boxsize * 0 ) -- ( \boxsize * 4 , -\boxsize * 0 );
  \draw ( \boxsize * 0 , -\boxsize * 0 ) -- ( \boxsize * 0 , -\boxsize * 4 );
  \draw ( \boxsize * 1 , -\boxsize * 0 ) -- ( \boxsize * 1 , -\boxsize * 3 );
  \draw ( \boxsize * 3 , -\boxsize * 0 ) -- ( \boxsize * 3 , -\boxsize * 1 );
  \draw ( \boxsize * 1 , -\boxsize * 2 ) -- ( \boxsize * 2 , -\boxsize * 2 );
\end{tikzpicture}


==> figures/bijectionColoredDyckPathsNestedSteep.tex <==
$
    \begin{tikzpicture}[scale=.35, baseline=1cm]
    	\draw [thick] (0,0)--(0,1); 
    	\draw [thick] (0,1)--(1,1); 
    	\draw [thick] (1,1)--(1,2); 
    	\draw [thick] (1,2)--(2,2); 
    	\draw [ultra thick, color=red] (2,2)--(2,3); 
    	\draw [thick] (2,3)--(2,4); 
    	\draw [thick] (2,4)--(4,4); 
    	\draw [ultra thick, color=red] (4,4)--(4,5); 
    	\draw [thick] (4,5)--(4,6); 
    	\draw [ultra thick, color=red] (4,6)--(4,7); 
	\draw [thick] (4,7)--(7,7); 
    	\foreach \y in {0, ..., 7}
	   \foreach \x in {\y, ..., 7}
    		\node (\y,\x) at (\y,\x) [inner sep=0pt] {$\scriptscriptstyle \bullet$};
    \end{tikzpicture} 
\qquad\longleftrightarrow\qquad
    \begin{tikzpicture}[scale=.35, baseline=1cm]
    	\draw [thick] (0,0)--(0,1);      	\draw [thick] (-.15,0)--(-.15,2.15); 
    	\draw [thick] (0,1)--(1,1); 
    	\draw [thick] (1,1)--(1,2); 		\draw [thick] (-.15,2.15)--(.85,2.15);
    	\draw [thick] (1,2)--(2,2); 
    	\draw [thick] (2,2)--(2,3); 		\draw [thick] (.85,2.15)--(.85,4.15); 
    	\draw [thick] (2,3)--(2,4); 		\draw [thick] (.85,4.15)--(1.85,4.15);
    	\draw [thick] (2,4)--(4,4); 
    	\draw [thick] (4,4)--(4,5); 		\draw [thick] (1.85,4.15)--(1.85,6.15);
    	\draw [thick] (4,5)--(4,6); 		\draw [thick] (1.85,6.15)--(2.85,6.15);
    	\draw [thick] (4,6)--(4,7); 		\draw [thick] (2.85,6.15)--(2.85,7.15);
	\draw [thick] (4,7)--(7,7); 		\draw [thick] (2.85,7.15)--(7,7.15);	
	\draw [color=red,->] (0,2.5) --(.7,2.5);
	\draw [color=red,->] (0,4.5) --(1.7,4.5);
	\draw [color=red,->] (0,6.5) --(2.7,6.5);
    	\foreach \y in {0, ..., 7}
	   \foreach \x in {\y, ..., 7}
    		\node (\y,\x) at (\y,\x) [inner sep=0pt] {$\scriptscriptstyle \bullet$};
    \end{tikzpicture} \quad
$


==> figures/bijectionPipeDreamsColoredDyckPaths1.tex <==
$
\begin{array}{cccc}
	\pipeDreamMonoColor{black}{black}{
		{t,c,c,b},
		{e,c,b},
		{e,b},
		{b},
	}
	&
	\pipeDreamBiColor{black}{red, ultra thick}{black}{
		{e/b/l,c/l/l,e/r/r,e/l/b},
		{e/l/l,c/l/l,e/l/b},
		{e/l/l,e/l/b},
		{e/l/b},
	}
	&
	\pipeDreamBiColor{black}{red, ultra thick}{black}{
		{e/b/l,c/l/l,c/l/l,e/l/b},
		{e/l/l,e/r/r,e/l/b},
		{e/l/l,e/l/b},
		{e/l/b},
	}
	&
	\pipeDreamBiColor{black}{red, ultra thick}{black}{
		{e/b/l,e/r/r,e/r/r,e/l/b},
		{e/l/l,e/r/r,e/l/b},
		{e/l/l,e/l/b},
		{e/l/b},
	}
	\\[.8cm]
	\pipeDreamMonoColor{black}{black}{
		{t,c,c,b},
		{e,e,b},
		{c,b},
		{b},
	}
	&
	\pipeDreamBiColor{black}{red, ultra thick}{black}{
		{e/b/l,c/l/l,e/r/r,e/l/b},
		{e/l/l,e/l/l,e/l/b},
		{c/l/l,e/l/b},
		{e/l/b},
		} &
	&
	\\[.8cm]
	\pipeDreamMonoColor{black}{black}{
		{t,c,e,b},
		{c,c,b},
		{e,b},
		{b},
	}
	&
	&
	\pipeDreamBiColor{black}{red, ultra thick}{black}{
		{e/b/l,e/r/r,e/l/l,e/l/b},
		{c/l/l,c/l/l,e/l/b},
		{e/l/l,e/l/b},
		{e/l/b},
	}
	\\[.8cm]
	\pipeDreamMonoColor{black}{black}{
		{t,e,c,b},
		{c,e,b},
		{c,b},
		{b},
	}
	&
	\pipeDreamBiColor{black}{red, ultra thick}{black}{
		{e/b/l,e/l/l,e/r/r,e/l/b},
		{c/l/l,e/l/l,e/l/b},
		{c/l/l,e/l/b},
		{e/l/b},
	}
	&
	\pipeDreamBiColor{black}{red, ultra thick}{black}{
		{e/b/l,e/l/l,c/l/l,e/l/b},
		{c/l/l,e/l/l,e/l/b},
		{e/r/r,e/l/b},
		{e/l/b},
	}
	\\[.8cm]
	\pipeDreamMonoColor{black}{black}{
		{t,e,e,b},
		{c,c,b},
		{c,b},
		{b},
	}
\end{array}
$

==> figures/bijectionPipeDreamsColoredDyckPaths2.tex <==
$
\begin{array}{cccc}
    \begin{tikzpicture}[scale=.4, baseline=.5cm]
    	\draw [thick] (0,0)--(0,1); 
    	\draw [thick] (0,1)--(1,1); 
    	\draw [thick] (1,1)--(1,2); 
    	\draw [thick] (1,2)--(2,2); 
    	\draw [thick] (2,2)--(2,3); 
    	\draw [thick] (2,3)--(3,3); 
 		\foreach \x in {0, ..., 3}
    		\foreach \y in {\x, ..., 3}
    			\node (\x,\y) at (\x,\y) [inner sep=0pt] {$\scriptscriptstyle \bullet$};
    \end{tikzpicture} 
    &
    \begin{tikzpicture}[scale=.4, baseline=.5cm]
    	\draw [thick] (0,0)--(0,1); 
    	\draw [thick] (0,1)--(1,1); 
    	\draw [thick] (1,1)--(1,2); 
    	\draw [thick] (1,2)--(2,2); 
    	\draw [ultra thick, color=red] (2,2)--(2,3); 
    	\draw [thick] (2,3)--(3,3); 
 		\foreach \x in {0, ..., 3}
    		\foreach \y in {\x, ..., 3}
    			\node (\x,\y) at (\x,\y) [inner sep=0pt] {$\scriptscriptstyle \bullet$};
    \end{tikzpicture} 
    &
    \begin{tikzpicture}[scale=.4, baseline=.5cm]
    	\draw [thick] (0,0)--(0,1); 
    	\draw [thick] (0,1)--(1,1); 
    	\draw [ultra thick, color=red] (1,1)--(1,2); 
    	\draw [thick] (1,2)--(2,2); 
    	\draw [thick] (2,2)--(2,3); 
    	\draw [thick] (2,3)--(3,3); 
 		\foreach \x in {0, ..., 3}
    		\foreach \y in {\x, ..., 3}
    			\node (\x,\y) at (\x,\y) [inner sep=0pt] {$\scriptscriptstyle \bullet$};
    \end{tikzpicture} 
    &
    \begin{tikzpicture}[scale=.4, baseline=.5cm]
    	\draw [thick] (0,0)--(0,1); 
    	\draw [thick] (0,1)--(1,1); 
    	\draw [ultra thick, color=red] (1,1)--(1,2); 
    	\draw [thick] (1,2)--(2,2); 
    	\draw [ultra thick, color=red] (2,2)--(2,3); 
    	\draw [thick] (2,3)--(3,3); 
 		\foreach \x in {0, ..., 3}
    		\foreach \y in {\x, ..., 3}
    			\node (\x,\y) at (\x,\y) [inner sep=0pt] {$\scriptscriptstyle \bullet$};
    \end{tikzpicture} 
    \\[.8cm]
    \begin{tikzpicture}[scale=.4, baseline=.5cm]
    	\draw [thick] (0,0)--(0,1); 
    	\draw [thick] (0,1)--(0,2); 
    	\draw [thick] (0,2)--(1,2); 
    	\draw [thick] (1,2)--(2,2); 
    	\draw [thick] (2,2)--(2,3); 
    	\draw [thick] (2,3)--(3,3); 
 		\foreach \x in {0, ..., 3}
    		\foreach \y in {\x, ..., 3}
    			\node (\x,\y) at (\x,\y) [inner sep=0pt] {$\scriptscriptstyle \bullet$};
    \end{tikzpicture} 
    &
    \begin{tikzpicture}[scale=.4, baseline=.5cm]
    	\draw [thick] (0,0)--(0,1); 
    	\draw [thick] (0,1)--(0,2); 
    	\draw [thick] (0,2)--(1,2); 
    	\draw [thick] (1,2)--(2,2); 
    	\draw [ultra thick, color=red] (2,2)--(2,3); 
    	\draw [thick] (2,3)--(3,3); 
 		\foreach \x in {0, ..., 3}
    		\foreach \y in {\x, ..., 3}
    			\node (\x,\y) at (\x,\y) [inner sep=0pt] {$\scriptscriptstyle \bullet$};
    \end{tikzpicture} 
    &
    &
    \\[.8cm]
    \begin{tikzpicture}[scale=.4, baseline=.5cm]
    	\draw [thick] (0,0)--(0,1); 
    	\draw [thick] (0,1)--(0,2); 
    	\draw [thick] (0,2)--(1,2); 
    	\draw [thick] (1,2)--(1,3); 
    	\draw [thick] (1,3)--(2,3); 
    	\draw [thick] (2,3)--(3,3); 
 		\foreach \x in {0, ..., 3}
    		\foreach \y in {\x, ..., 3}
    			\node (\x,\y) at (\x,\y) [inner sep=0pt] {$\scriptscriptstyle \bullet$};
    \end{tikzpicture} 
    &
    &
    \begin{tikzpicture}[scale=.4, baseline=.5cm]
    	\draw [thick] (0,0)--(0,1); 
    	\draw [thick] (0,1)--(0,2); 
    	\draw [thick] (0,2)--(1,2); 
    	\draw [ultra thick, color=red] (1,2)--(1,3); 
    	\draw [thick] (1,3)--(2,3); 
    	\draw [thick] (2,3)--(3,3); 
 		\foreach \x in {0, ..., 3}
    		\foreach \y in {\x, ..., 3}
    			\node (\x,\y) at (\x,\y) [inner sep=0pt] {$\scriptscriptstyle \bullet$};
    \end{tikzpicture} 
    &
    \\[.8cm]
    \begin{tikzpicture}[scale=.4, baseline=.5cm]
    	\draw [thick] (0,0)--(0,1); 
    	\draw [thick] (0,1)--(1,1); 
    	\draw [thick] (1,1)--(1,2); 
    	\draw [thick] (1,2)--(1,3); 
    	\draw [thick] (1,3)--(2,3); 
    	\draw [thick] (2,3)--(3,3); 
 		\foreach \x in {0, ..., 3}
    		\foreach \y in {\x, ..., 3}
    			\node (\x,\y) at (\x,\y) [inner sep=0pt] {$\scriptscriptstyle \bullet$};
    \end{tikzpicture} 
    &
    \begin{tikzpicture}[scale=.4, baseline=.5cm]
    	\draw [thick] (0,0)--(0,1); 
    	\draw [thick] (0,1)--(1,1); 
    	\draw [thick] (1,1)--(1,2); 
    	\draw [ultra thick, color=red] (1,2)--(1,3); 
    	\draw [thick] (1,3)--(2,3); 
    	\draw [thick] (2,3)--(3,3); 
 		\foreach \x in {0, ..., 3}
    		\foreach \y in {\x, ..., 3}
    			\node (\x,\y) at (\x,\y) [inner sep=0pt] {$\scriptscriptstyle \bullet$};
    \end{tikzpicture} 
    &
    \begin{tikzpicture}[scale=.4, baseline=.5cm]
    	\draw [thick] (0,0)--(0,1); 
    	\draw [thick] (0,1)--(1,1); 
    	\draw [ultra thick, color=red] (1,1)--(1,2); 
    	\draw [thick] (1,2)--(1,3); 
    	\draw [thick] (1,3)--(2,3); 
    	\draw [thick] (2,3)--(3,3); 
 		\foreach \x in {0, ..., 3}
    		\foreach \y in {\x, ..., 3}
    			\node (\x,\y) at (\x,\y) [inner sep=0pt] {$\scriptscriptstyle \bullet$};
    \end{tikzpicture} 
    &
    \\[.8cm]
    \begin{tikzpicture}[scale=.4, baseline=.5cm]
    	\draw [thick] (0,0)--(0,1); 
    	\draw [thick] (0,1)--(0,2); 
    	\draw [thick] (0,2)--(0,3); 
    	\draw [thick] (0,3)--(1,3); 
    	\draw [thick] (1,3)--(2,3); 
    	\draw [thick] (2,3)--(3,3); 
 		\foreach \x in {0, ..., 3}
    		\foreach \y in {\x, ..., 3}
    			\node (\x,\y) at (\x,\y) [inner sep=0pt] {$\scriptscriptstyle \bullet$};
    \end{tikzpicture} 
\end{array}
$

==> figures/chuteMove.tex <==
\pipeDreamMonoColor{black}{black}{
	{e,c,\;.\,.\;,c,c},
	{e,c,\;.\,.\;,c,e},
}
$\quad\longrightarrow\quad$
\pipeDreamMonoColor{black}{black}{
	{e,c,\;.\,.\;,c,e},
	{c,c,\;.\,.\;,c,e},
}


==> figures/coproductPipeDreams.tex <==
$
\begin{array}{rl}
	\coproduct\left(\!\!\raisebox{.1cm}{
	\pipeDreamTriColor{blue, dashed}{red}{green!70!black, dashdotted}{black}{
		{n,n,\b{4},\r{3},\g{1},\g{2}},
		{n,e/b/l,e/l/r,c/r/m,e/r/r,e/r/b},
		{\g{1},c/r/l,e/r/r,c/r/m,e/r/b},
		{\g{2},c/r/l,e/r/m,e/m/b},
		{\r{3},c/m/l,e/m/b},
		{\b{4},e/l/b},
	}
	}\right)
	=
	&	\pipeDreamTriColor{blue, dashed}{red}{green!70!black, dashdotted}{black}{
		{n,n,\b{4},\r{3},\g{1},\g{2}},
		{n,e/b/l,e/l/r,c/r/m,e/r/r,e/r/b},
		{\g{1},c/r/l,e/r/r,c/r/m,e/r/b},
		{\g{2},c/r/l,e/r/m,e/m/b},
		{\r{3},c/m/l,e/m/b},
		{\b{4},e/l/b},
	}
	\otimes\;
	\pipeDreamMonoColor{green!70!black, dashdotted}{black}{
		{tb},
	}
	\;\qquad+\qquad
	\pipeDreamBiColor{blue, dashed}{red}{black}{
		{n,n,\b{2},\r{1}},
		{n,e/b/l,e/l/r,e/r/b},
		{\b{1},c/r/l,e/r/b},
		{\r{2},e/l/b},
	}
	\otimes
	\pipeDreamMonoColor{green!70!black, dashdotted}{black}{
		{n,n,\g{1},\g{2}},
		{n,t,e,b},
		{\g{1},e,b},
		{\g{2},b},
	}
	\\
	&
	\;+\qquad
	\pipeDreamMonoColor{blue, dashed}{black}{
		{n,n,\b{1}},
		{n,t,b},
		{\b{1},b},
	}
	\otimes
	\pipeDreamBiColor{red}{green!70!black, dashdotted}{black}{
		{n,n,\r{3},\g{1},\g{2}},
		{n,e/b/r,c/r/l,e/r/r,e/r/b},
		{\g{1},e/r/r,c/r/l,e/r/b},
		{\g{2},e/r/l,e/l/b},
		{\r{3},e/l/b},
	}
	\qquad+\qquad\;
	\pipeDreamMonoColor{green!70!black, dashdotted}{black}{
		{tb},
	}
	\;\otimes
		\pipeDreamTriColor{blue, dashed}{red}{green!70!black, dashdotted}{black}{
		{n,n,\b{4},\r{3},\g{1},\g{2}},
		{n,e/b/l,e/l/r,c/r/m,e/r/r,e/r/b},
		{\g{1},c/r/l,e/r/r,c/r/m,e/r/b},
		{\g{2},c/r/l,e/r/m,e/m/b},
		{\r{3},c/m/l,e/m/b},
		{\b{4},e/l/b},
	}
\end{array}
$


==> figures/decompositionPath3.tex <==
\begin{figure}[h]
	\centerline{$
	\begin{array}{cccc}
	 \emptyset & \{1\}  & \{2\} & \{1,2\}  \\   \\
\begin{tikzpicture}[scale=.4, baseline=.5cm]
	\foreach \y in {0,1,2,3}
		\node (0,\y) at (0,\y) [inner sep=0pt] {$\scriptscriptstyle \bullet$};
	\foreach \y in {1,2,3}
		\node (1,\y) at (1,\y) [inner sep=0pt] {$\scriptscriptstyle \bullet$};
	\foreach \y in {2,3}
		\node (2,\y) at (2,\y) [inner sep=0pt] {$\scriptscriptstyle \bullet$};
	\node (3,3) at (3,3) [inner sep=0pt] {$\scriptscriptstyle \bullet$};
	\draw [thick] (0,0)--(0,1); 
	\draw [thick] (0,1)--(1,1); 
	\draw [thick] (1,1)--(1,2); 
	\draw [thick] (1,2)--(2,2); 
	\draw [thick] (2,2)--(2,3); 
	\draw [thick] (2,3)--(3,3); 
\end{tikzpicture} 
 &
 \begin{tikzpicture}[scale=.4, baseline=.5cm]
	\foreach \y in {0,1,2,3}
		\node (0,\y) at (0,\y) [inner sep=0pt] {$\scriptscriptstyle \bullet$};
	\foreach \y in {1,2,3}
		\node (1,\y) at (1,\y) [inner sep=0pt] {$\scriptscriptstyle \bullet$};
	\foreach \y in {2,3}
		\node (2,\y) at (2,\y) [inner sep=0pt] {$\scriptscriptstyle \bullet$};
	\node (3,3) at (3,3) [inner sep=0pt] {$\scriptscriptstyle \bullet$};
	\draw [thick] (0,0)--(0,1); 
	\draw [thick] (0,1)--(1,1); 
	\draw [thick] (1,1)--(1,2); 
	\draw [thick] (1,2)--(2,2); 
	\draw [thick,color=red] (2,2)--(2,3); 
	\draw [thick] (2,3)--(3,3); 
\end{tikzpicture} 
&
 \begin{tikzpicture}[scale=.4, baseline=.5cm]
	\foreach \y in {0,1,2,3}
		\node (0,\y) at (0,\y) [inner sep=0pt] {$\scriptscriptstyle \bullet$};
	\foreach \y in {1,2,3}
		\node (1,\y) at (1,\y) [inner sep=0pt] {$\scriptscriptstyle \bullet$};
	\foreach \y in {2,3}
		\node (2,\y) at (2,\y) [inner sep=0pt] {$\scriptscriptstyle \bullet$};
	\node (3,3) at (3,3) [inner sep=0pt] {$\scriptscriptstyle \bullet$};
	\draw [thick] (0,0)--(0,1); 
	\draw [thick] (0,1)--(1,1); 
	\draw [thick,color=red] (1,1)--(1,2); 
	\draw [thick] (1,2)--(2,2); 
	\draw [thick] (2,2)--(2,3); 
	\draw [thick] (2,3)--(3,3); 
\end{tikzpicture} 
&
 \begin{tikzpicture}[scale=.4, baseline=.5cm]
	\foreach \y in {0,1,2,3}
		\node (0,\y) at (0,\y) [inner sep=0pt] {$\scriptscriptstyle \bullet$};
	\foreach \y in {1,2,3}
		\node (1,\y) at (1,\y) [inner sep=0pt] {$\scriptscriptstyle \bullet$};
	\foreach \y in {2,3}
		\node (2,\y) at (2,\y) [inner sep=0pt] {$\scriptscriptstyle \bullet$};
	\node (3,3) at (3,3) [inner sep=0pt] {$\scriptscriptstyle \bullet$};
	\draw [thick] (0,0)--(0,1); 
	\draw [thick] (0,1)--(1,1); 
	\draw [thick,color=red] (1,1)--(1,2); 
	\draw [thick] (1,2)--(2,2); 
	\draw [thick,color=red] (2,2)--(2,3); 
	\draw [thick] (2,3)--(3,3); 
\end{tikzpicture} 
 \\
		\\
\begin{tikzpicture}[scale=.4, baseline=.5cm]
	\foreach \y in {0,1,2,3}
		\node (0,\y) at (0,\y) [inner sep=0pt] {$\scriptscriptstyle \bullet$};
	\foreach \y in {1,2,3}
		\node (1,\y) at (1,\y) [inner sep=0pt] {$\scriptscriptstyle \bullet$};
	\foreach \y in {2,3}
		\node (2,\y) at (2,\y) [inner sep=0pt] {$\scriptscriptstyle \bullet$};
	\node (3,3) at (3,3) [inner sep=0pt] {$\scriptscriptstyle \bullet$};
	\draw [thick] (0,0)--(0,1); 
	\draw [thick] (0,1)--(0,2); 
	\draw [thick] (0,2)--(1,2); 
	\draw [thick] (1,2)--(2,2); 
	\draw [thick] (2,2)--(2,3); 
	\draw [thick] (2,3)--(3,3); 
\end{tikzpicture} 
&
\begin{tikzpicture}[scale=.4, baseline=.5cm]
	\foreach \y in {0,1,2,3}
		\node (0,\y) at (0,\y) [inner sep=0pt] {$\scriptscriptstyle \bullet$};
	\foreach \y in {1,2,3}
		\node (1,\y) at (1,\y) [inner sep=0pt] {$\scriptscriptstyle \bullet$};
	\foreach \y in {2,3}
		\node (2,\y) at (2,\y) [inner sep=0pt] {$\scriptscriptstyle \bullet$};
	\node (3,3) at (3,3) [inner sep=0pt] {$\scriptscriptstyle \bullet$};
	\draw [thick] (0,0)--(0,1); 
	\draw [thick] (0,1)--(0,2); 
	\draw [thick] (0,2)--(1,2); 
	\draw [thick] (1,2)--(2,2); 
	\draw [thick,color=red] (2,2)--(2,3); 
	\draw [thick] (2,3)--(3,3); 
\end{tikzpicture} 
&
                    	& \\
		\\
\begin{tikzpicture}[scale=.4, baseline=.5cm]
	\foreach \y in {0,1,2,3}
		\node (0,\y) at (0,\y) [inner sep=0pt] {$\scriptscriptstyle \bullet$};
	\foreach \y in {1,2,3}
		\node (1,\y) at (1,\y) [inner sep=0pt] {$\scriptscriptstyle \bullet$};
	\foreach \y in {2,3}
		\node (2,\y) at (2,\y) [inner sep=0pt] {$\scriptscriptstyle \bullet$};
	\node (3,3) at (3,3) [inner sep=0pt] {$\scriptscriptstyle \bullet$};
	\draw [thick] (0,0)--(0,1); 
	\draw [thick] (0,1)--(0,2); 
	\draw [thick] (0,2)--(1,2); 
	\draw [thick] (1,2)--(1,3); 
	\draw [thick] (1,3)--(2,3); 
	\draw [thick] (2,3)--(3,3); 
\end{tikzpicture} 
 & &
\begin{tikzpicture}[scale=.4, baseline=.5cm]
	\foreach \y in {0,1,2,3}
		\node (0,\y) at (0,\y) [inner sep=0pt] {$\scriptscriptstyle \bullet$};
	\foreach \y in {1,2,3}
		\node (1,\y) at (1,\y) [inner sep=0pt] {$\scriptscriptstyle \bullet$};
	\foreach \y in {2,3}
		\node (2,\y) at (2,\y) [inner sep=0pt] {$\scriptscriptstyle \bullet$};
	\node (3,3) at (3,3) [inner sep=0pt] {$\scriptscriptstyle \bullet$};
	\draw [thick] (0,0)--(0,1); 
	\draw [thick] (0,1)--(0,2); 
	\draw [thick] (0,2)--(1,2); 
	\draw [thick,color=red] (1,2)--(1,3); 
	\draw [thick] (1,3)--(2,3); 
	\draw [thick] (2,3)--(3,3); 
\end{tikzpicture} 
& \\
		\\
\begin{tikzpicture}[scale=.4, baseline=.5cm]
	\foreach \y in {0,1,2,3}
		\node (0,\y) at (0,\y) [inner sep=0pt] {$\scriptscriptstyle \bullet$};
	\foreach \y in {1,2,3}
		\node (1,\y) at (1,\y) [inner sep=0pt] {$\scriptscriptstyle \bullet$};
	\foreach \y in {2,3}
		\node (2,\y) at (2,\y) [inner sep=0pt] {$\scriptscriptstyle \bullet$};
	\node (3,3) at (3,3) [inner sep=0pt] {$\scriptscriptstyle \bullet$};
	\draw [thick] (0,0)--(0,1); 
	\draw [thick] (0,1)--(1,1); 
	\draw [thick] (1,1)--(1,2); 
	\draw [thick] (1,2)--(1,3); 
	\draw [thick] (1,3)--(2,3); 
	\draw [thick] (2,3)--(3,3); 
\end{tikzpicture} 
&
\begin{tikzpicture}[scale=.4, baseline=.5cm]
	\foreach \y in {0,1,2,3}
		\node (0,\y) at (0,\y) [inner sep=0pt] {$\scriptscriptstyle \bullet$};
	\foreach \y in {1,2,3}
		\node (1,\y) at (1,\y) [inner sep=0pt] {$\scriptscriptstyle \bullet$};
	\foreach \y in {2,3}
		\node (2,\y) at (2,\y) [inner sep=0pt] {$\scriptscriptstyle \bullet$};
	\node (3,3) at (3,3) [inner sep=0pt] {$\scriptscriptstyle \bullet$};
	\draw [thick] (0,0)--(0,1); 
	\draw [thick] (0,1)--(1,1); 
	\draw [thick] (1,1)--(1,2); 
	\draw [thick,color=red] (1,2)--(1,3); 
	\draw [thick] (1,3)--(2,3); 
	\draw [thick] (2,3)--(3,3); 
\end{tikzpicture} 
&
\begin{tikzpicture}[scale=.4, baseline=.5cm]
	\foreach \y in {0,1,2,3}
		\node (0,\y) at (0,\y) [inner sep=0pt] {$\scriptscriptstyle \bullet$};
	\foreach \y in {1,2,3}
		\node (1,\y) at (1,\y) [inner sep=0pt] {$\scriptscriptstyle \bullet$};
	\foreach \y in {2,3}
		\node (2,\y) at (2,\y) [inner sep=0pt] {$\scriptscriptstyle \bullet$};
	\node (3,3) at (3,3) [inner sep=0pt] {$\scriptscriptstyle \bullet$};
	\draw [thick] (0,0)--(0,1); 
	\draw [thick] (0,1)--(1,1); 
	\draw [thick,color=red] (1,1)--(1,2); 
	\draw [thick] (1,2)--(1,3); 
	\draw [thick] (1,3)--(2,3); 
	\draw [thick] (2,3)--(3,3); 
\end{tikzpicture} 
&  \\
		\\
\begin{tikzpicture}[scale=.4, baseline=.5cm]
	\foreach \y in {0,1,2,3}
		\node (0,\y) at (0,\y) [inner sep=0pt] {$\scriptscriptstyle \bullet$};
	\foreach \y in {1,2,3}
		\node (1,\y) at (1,\y) [inner sep=0pt] {$\scriptscriptstyle \bullet$};
	\foreach \y in {2,3}
		\node (2,\y) at (2,\y) [inner sep=0pt] {$\scriptscriptstyle \bullet$};
	\node (3,3) at (3,3) [inner sep=0pt] {$\scriptscriptstyle \bullet$};
	\draw [thick] (0,0)--(0,1); 
	\draw [thick] (0,1)--(0,2); 
	\draw [thick] (0,2)--(0,3); 
	\draw [thick] (0,3)--(1,3); 
	\draw [thick] (1,3)--(2,3); 
	\draw [thick] (2,3)--(3,3); 
\end{tikzpicture} 
& & & \\
        \end{array}
 	$}
	\caption{Decomposition of $\Xi_3$}
	\label{fig:decompositionPath3}
\end{figure}

==> figures/dominantPipeDream1.tex <==
$
\pipeDreamMonoColor{black}{black}{
	{n,n,3,2,4,1},
	{n,t,c,e,c,b},
	{1,c,c,e,b},
	{2,e,e,b},
	{3,e,b},
	{4,b},
}
$

==> figures/dominantPipeDream2.tex <==
$
\pipeDreamMonoColor{black}{black}{
	{n,n,3,2,4,1},
	{n,t,e,e,c,b},
	{1,c,c,e,b},
	{2,c,e,b},
	{3,e,b},
	{4,b},
}
$

==> figures/horizontalPackingPipeDream.tex <==
$
\r{\lrot_3}
\left(\!\! \raisebox{.2cm}{
\pipeDreamBiColor{blue, dashed}{red}{black}{
	{n,n,\b{6},\b{5},\b{7},\b{4},\r{2},\r{1},\r{3}},
	{n,e/b/r,c/r/l,c/r/l,c/r/l,c/r/l,e/r/r,e/r/r,e/r/b},
	{\r{1},c/r/r,c/r/l,c/r/l,c/r/l,c/r/l,e/r/r,e/r/b},
	{\r{2},e/r/l,c/l/l,e/l/r,c/r/l,c/r/l,e/r/b},
	{\r{3},c/r/l,c/r/l,e/r/l,c/l/l,e/l/b},
	{\b{4},c/l/l,c/l/l,e/l/l,e/l/b},
	{\b{5},e/l/l,e/l/l,e/l/b},
	{\b{6},e/l/l,e/l/b},
	{\b{7},e/l/b},
}
}\right)
=
\pipeDreamBiColor{blue}{red}{black}{
	{n,n,\r{\xleftarrow{\rule{.8cm}{0pt}}},n,n,n,\r{2},\r{1},\r{3}},
	{n,e/b/r,h/r/l,h/r/l,h/r/l,h/r/l,e/r/r,e/r/r,e/r/b},
	{\r{1},c/r/r,h/r/l,h/r/l,h/r/l,h/r/l,e/r/r,e/r/b},
	{\r{2},e/r/n,n,e/n/r,h/r/l,h/r/l,e/r/b},
	{\r{3},h/r/l,h/r/l,e/r/n},
}
=
\pipeDreamMonoColor{red}{black}{
	{n,n,\r{2},\r{1},\r{3}},
	{n,t,e,e,b},
	{\r{1},c,e,b},
	{\r{2},e,b},
	{\r{3},b},
}
$

==> figures/insertionpipeDreams.tex <==
$
\pipeDreamMonoColor{blue, dashed}{black}{
	{n,n,\b{6},\b{3},\b{5},\b{4},\b{1},\b{2}},
	{n,t,c,c,c,c,e,b},
	{\b{1},e,c,c,c,c,b},
	{\b{2},e,e,e,e,b},
	{\b{3},c,e,e,b},
	{\b{4},c,c,b},
	{\b{5},c,b},
	{\b{6},b},
}
\gammainsertion_4 \;
\pipeDreamMonoColor{red}{black}{
	{n,n,\r{3},\r{1},\r{2}},
	{n,t,c,e,b},
	{\r{1},e,c,b},
	{\r{2},e,b},
	{\r{3},b},
}
\; = \;
\pipeDreamBiColor{blue, dashed}{red}{black}{
	{n,n,\b{9},\b{6},\b{8},\b{7},\r{5},\r{3},\r{4},\b{1},\b{2}},
	{n,e/b/l,c/l/l,c/l/l,c/l/l,c/l/l,c/l/r,c/l/r,c/l/r,e/l/l,e/l/b},
	{\b{1},e/l/l,c/l/l,c/l/l,c/l/l,c/l/l,c/l/r,c/l/r,c/l/r,e/l/b},
	{\b{2},e/l/l,e/l/l,e/l/l,e/l/l,e/l/r,c/r/r,e/r/r,e/r/b},
	{\r{3},c/r/l,c/r/l,c/r/l,c/r/l,e/r/r,c/r/r,e/r/b},
	{\r{4},c/r/l,c/r/l,c/r/l,c/r/l,e/r/r,e/r/b},
	{\r{5},c/r/l,c/r/l,c/r/l,c/r/l,e/r/b},
	{\b{6},c/l/l,e/l/l,e/l/l,e/l/b},
	{\b{7},c/l/l,c/l/l,e/l/b},
	{\b{8},c/l/l,e/l/b},
	{\b{9},e/l/b},
}
$

==> figures/pipeDreams.tex <==
\pipeDreamBiColor{red}{blue,dashed}{black}{
	{n,0,\r{2},\r{5},\b{4},\r{6},\r{1},\b{3}},
	{0,e/b/l,c/l/l,c/l/l,c/l/r,c/l/l,e/l/r,e/r/b},
	{\r{1},e/l/l,e/l/r,c/r/l,c/r/r,c/r/l,e/r/b},
	{\r{2},e/l/r,e/r/r,c/r/l,e/r/l,e/l/b},
	{\b{3},e/r/r,e/r/l,e/l/l,e/l/b},
	{\b{4},e/r/l,e/l/l,e/l/b},
	{\r{5},e/l/l,e/l/b},
	{\r{6},e/l/b},
}
\quad
\pipeDreamBiColor{red}{blue,dashed}{black}{
	{n,0,\r{2},\r{5},\b{4},\r{6},\r{1},\b{3}},
	{0,e/b/l,c/l/l,c/l/l,c/l/r,c/l/l,e/l/r,e/r/b},
	{\r{1},e/l/l,e/l/r,c/r/l,e/r/r,c/r/l,e/r/b},
	{\r{2},e/l/r,e/r/r,c/r/l,e/r/l,e/l/b},
	{\b{3},c/r/r,e/r/l,e/l/l,e/l/b},
	{\b{4},e/r/l,e/l/l,e/l/b},
	{\r{5},e/l/l,e/l/b},
	{\r{6},e/l/b},
}

==> figures/posetPipeDreams.tex <==
\begin{tikzpicture}[scale=2.1,baseline=.5cm]
	\node (top) at (0,3) {
		\pipeDreamMonoColor{black}{black}{
			{n,n,3,2,1},
			{n,t,c,c,b},
			{1,e,c,b},
			{2,e,b},
			{3,b},
		}};
	\node (10) at (1.5,1.5) {
		\pipeDreamMonoColor{black}{black}{
			{n,n,3,2,1},
			{n,t,c,e,b},
			{1,c,c,b},
			{2,e,b},
			{3,b},
		}};
	\node (01) at (-1.5,2.3) {
		\pipeDreamMonoColor{black}{black}{
			{n,n,3,2,1},
			{n,t,c,c,b},
			{1,e,e,b},
			{2,c,b},
			{3,b},
		}};
	\node (02) at (-1.5,.7) {
		\pipeDreamMonoColor{black}{black}{
			{n,n,3,2,1},
			{n,t,e,c,b},
			{1,c,e,b},
			{2,c,b},
			{3,b},
		}};
	\node (bot) at (0,0) {
		\pipeDreamMonoColor{black}{black}{
			{n,n,3,2,1},
			{n,t,e,e,b},
			{1,c,c,b},
			{2,c,b},
			{3,b},
		}};
	\draw (top) -- (10); 
	\draw (top) -- (01); 
	\draw (01)  -- (02); 
	%\draw (10)  -- (bot); 
	\draw (02)  -- (bot); 
\end{tikzpicture}

==> figures/productPipeDreams.tex <==
$
\pipeDreamMonoColor{blue, dashed}{black}{
	{n,n,\b{3},\b{4},\b{1},\b{2}},
	{n,t,e,c,e,b},
	{\b{1},c,e,e,b},
	{\b{2},c,c,b},
	{\b{3},e,b},
	{\b{4},b},
}
\product
\pipeDreamMonoColor{red}{black}{
	{n,n,\r{2},\r{1}},
	{n,t,e,b},
	{\r{1},c,b},
	{\r{2},b},
}
=
\begin{array}[t]{c}
\;
\pipeDreamBiColor{blue, dashed}{red}{black}{
	{n,n,\r{6},\r{5},\b{3},\b{4},\b{1},\b{2}},
	{n,e/b/l,c/l/r,c/l/r,e/l/l,c/l/l,e/l/l,e/l/b},
	{\b{1},c/l/l,c/l/r,c/l/r,e/l/l,e/l/l,e/l/b},
	{\b{2},c/l/l,c/l/r,c/l/r,c/l/l,e/l/b},
	{\b{3},e/l/l,c/l/r,c/l/r,e/l/b},
	{\b{4},e/l/r,e/r/r,e/r/b},
	{\r{5},c/r/r,e/r/b},
	{\r{6},e/r/b},
}
\,+\,
\pipeDreamBiColor{blue, dashed}{red}{black}{
	{n,n,\r{6},\b{4},\b{5},\r{3},\b{1},\b{2}},
	{n,e/b/l,c/l/r,e/l/l,c/l/l,c/l/r,e/l/l,e/l/b},
	{\b{1},c/l/l,c/l/r,e/l/l,e/l/l,c/l/r,e/l/b},
	{\b{2},c/l/l,c/l/r,c/l/l,e/l/r,e/r/b},
	{\r{3},c/r/l,c/r/r,c/r/l,e/r/b},
	{\b{4},e/l/l,c/l/r,e/l/b},
	{\b{5},e/l/r,e/r/b},
	{\r{6},e/r/b},
}
\,+\,
\pipeDreamBiColor{blue, dashed}{red}{black}{
	{n,n,\r{6},\b{4},\b{5},\b{2},\b{3},\r{1}},
	{n,e/b/l,c/l/r,e/l/l,c/l/l,e/l/l,e/l/r,e/r/b},
	{\r{1},c/r/l,c/r/r,c/r/l,c/r/l,c/r/l,e/r/b},
	{\b{2},c/l/l,c/l/r,e/l/l,e/l/l,e/l/b},
	{\b{3},c/l/l,c/l/r,c/l/l,e/l/b},
	{\b{4},e/l/l,c/l/r,e/l/b},
	{\b{5},e/l/r,e/r/b},
	{\r{6},e/r/b},
}
\\
\\
\,+\,
\pipeDreamBiColor{blue, dashed}{red}{black}{
	{n,n,\b{5},\b{6},\r{4},\r{3},\b{1},\b{2}},
	{n,e/b/l,e/l/l,c/l/l,c/l/r,c/l/r,e/l/l,e/l/b},
	{\b{1},c/l/l,e/l/l,e/l/l,c/l/r,c/l/r,e/l/b},
	{\b{2},c/l/l,c/l/l,e/l/r,e/r/r,e/r/b},
	{\r{3},c/r/l,c/r/l,c/r/r,e/r/b},
	{\r{4},c/r/l,c/r/l,e/r/b},
	{\b{5},e/l/l,e/l/b},
	{\b{6},e/l/b},
}
\,+\,
\pipeDreamBiColor{blue, dashed}{red}{black}{
	{n,n,\b{5},\b{6},\r{4},\b{2},\b{3},\r{1}},
	{n,e/b/l,e/l/l,c/l/l,c/l/r,e/l/l,e/l/r,e/r/b},
	{\r{1},c/r/l,c/r/l,c/r/l,c/r/r,c/r/l,e/r/b},
	{\b{2},c/l/l,e/l/l,e/l/l,c/l/r,e/l/b},
	{\b{3},c/l/l,c/l/l,e/l/r,e/r/b},
	{\r{4},c/r/l,c/r/l,e/r/b},
	{\b{5},e/l/l,e/l/b},
	{\b{6},e/l/b},
}
\,+\,
\pipeDreamBiColor{blue, dashed}{red}{black}{
	{n,n,\b{5},\b{6},\b{3},\b{4},\r{2},\r{1}},
	{n,e/b/l,e/l/l,c/l/l,e/l/l,e/l/r,e/r/r,e/r/b},
	{\r{1},c/r/l,c/r/l,c/r/l,c/r/l,c/r/r,e/r/b},
	{\r{2},c/r/l,c/r/l,c/r/l,c/r/l,e/r/b},
	{\b{3},c/l/l,e/l/l,e/l/l,e/l/b},
	{\b{4},c/l/l,c/l/l,e/l/b},
	{\b{5},e/l/l,e/l/b},
	{\b{6},e/l/b},
}
\end{array}
$


==> figures/tanglePipeDreams.tex <==
$
\pipeDreamMonoColor{blue, dashed}{black}{
	{n,n,\b{5},\b{3},\b{4},\b{2},\b{1}},
	{n,t,e,c,c,e,b},
	{\b{1},c,c,c,c,b},
	{\b{2},c,e,e,b},
	{\b{3},c,e,b},
	{\b{4},c,b},
	{\b{5},b},
}
\star_{\b{p}\r{qqq}\b{pp}\r{q}\b{pp}\r{qq}} \;
\pipeDreamMonoColor{red}{black}{
	{n,n,\r{6},\r{4},\r{5},\r{3},\r{1},\r{2}},
	{n,t,c,c,c,c,e,b},
	{\r{1},e,c,c,c,c,b},
	{\r{2},e,e,e,c,b},
	{\r{3},c,c,e,b},
	{\r{4},c,e,b},
	{\r{5},c,b},
	{\r{6},b},
}
=
\pipeDreamBiColor{blue, dashed}{red}{black}{
	{n,n,\b{11},\r{10},\r{8},\r{9},\b{6},\b{7},\r{5},\b{4},\b{3},\r{1},\r{2}},
	{n,e/b/l,e/l/l,c/l/r,c/l/r,c/l/r,c/l/l,c/l/l,c/l/r,e/l/l,e/l/r,e/r/r,e/r/b},
	{\r{1},c/r/l,c/r/l,c/r/r,c/r/r,c/r/r,c/r/l,c/r/l,c/r/r,c/r/l,e/r/r,e/r/b},
	{\r{2},c/r/l,c/r/l,c/r/r,c/r/r,c/r/r,c/r/l,c/r/l,c/r/r,c/r/l,e/r/b},
	{\b{3},c/l/l,c/l/l,c/l/r,c/l/r,c/l/r,c/l/l,c/l/l,c/l/r,e/l/b},
	{\b{4},c/l/l,e/l/l,c/l/r,c/l/r,c/l/r,e/l/l,e/l/r,e/r/b},
	{\r{5},c/r/l,c/r/l,c/r/r,c/r/r,c/r/r,c/r/l,e/r/b},
	{\b{6},c/l/l,e/l/l,c/l/r,c/l/r,c/l/r,e/l/b},
	{\b{7},c/l/l,e/l/r,e/r/r,e/r/r,e/r/b},
	{\r{8},c/r/l,c/r/r,e/r/r,e/r/b},
	{\r{9},c/r/l,c/r/r,e/r/b},
	{\r{10},c/r/l,e/r/b},
	{\b{11},e/l/b},
}
$

==> figures/untanglePipeDream.tex <==
$
\coproduct_{4,3}\left( \!\! \raisebox{.2cm}{
\pipeDreamBiColor{blue, dashed}{red}{black}{
	{n,n,\b{6},\b{5},\b{7},\b{4},\r{2},\r{1},\r{3}},
	{n,e/b/r,c/r/l,c/r/l,c/r/l,c/r/l,e/r/r,e/r/r,e/r/b},
	{\r{1},c/r/r,c/r/l,c/r/l,c/r/l,c/r/l,e/r/r,e/r/b},
	{\r{2},e/r/l,c/l/l,e/l/r,c/r/l,c/r/l,e/r/b},
	{\r{3},c/r/l,c/r/l,e/r/l,c/l/l,e/l/b},
	{\b{4},c/l/l,c/l/l,e/l/l,e/l/b},
	{\b{5},e/l/l,e/l/l,e/l/b},
	{\b{6},e/l/l,e/l/b},
	{\b{7},e/l/b},
}
}\right)
=
\pipeDreamMonoColor{blue, dashed}{black}{
	{n,n,\b{3},\b{2},\b{4},\b{1}},
	{n,t,c,e,c,b},
	{\b{1},c,c,e,b},
	{\b{2},e,e,b},
	{\b{3},e,b},
	{\b{4},b},
}
\otimes
\pipeDreamMonoColor{red}{black}{
	{n,n,\r{2},\r{1},\r{3}},
	{n,t,e,e,b},
	{\r{1},c,e,b},
	{\r{2},e,b},
	{\r{3},b},
}
$

==> figures/verticalPackingPipeDream.tex <==
$
\b{\lmir_4}
\left(\!\! \raisebox{.2cm}{
\pipeDreamBiColor{blue, dashed}{red}{black}{
	{n,n,\b{6},\b{5},\b{7},\b{4},\r{2},\r{1},\r{3}},
	{n,e/b/r,c/r/l,c/r/l,c/r/l,c/r/l,e/r/r,e/r/r,e/r/b},
	{\r{1},c/r/r,c/r/l,c/r/l,c/r/l,c/r/l,e/r/r,e/r/b},
	{\r{2},e/r/l,c/l/l,e/l/r,c/r/l,c/r/l,e/r/b},
	{\r{3},c/r/l,c/r/l,e/r/l,c/l/l,e/l/b},
	{\b{4},c/l/l,c/l/l,e/l/l,e/l/b},
	{\b{5},e/l/l,e/l/l,e/l/b},
	{\b{6},e/l/l,e/l/b},
	{\b{7},e/l/b},
}
}\right)
=
\pipeDreamBiColor{blue, dashed}{red}{black}{
	{n,n,\b{6},\b{5},\b{7},\b{4}},
	{n,e/b/n,v/r/l,v/r/l,v/r/l,v/r/l},
	{\b{\Bigg\uparrow},n,v/r/l,v/r/l,v/r/l,v/r/l},
	{n,e/n/l,c/l/l,e/l/n,v/r/l,v/r/l},
	{n,v/r/l,v/r/l,e/n/l,c/l/l,e/l/b},
	{\b{4},c/l/l,c/l/l,e/l/l,e/l/b},
	{\b{5},e/l/l,e/l/l,e/l/b},
	{\b{6},e/l/l,e/l/b},
	{\b{7},e/l/b},
}
=
\pipeDreamMonoColor{blue, dashed}{black}{
	{n,n,\b{3},\b{2},\b{4},\b{1}},
	{n,t,c,e,c,b},
	{\b{1},c,c,e,b},
	{\b{2},e,e,b},
	{\b{3},e,b},
	{\b{4},b},
}
$
